Optimality Guarantees for Particle Belief Approximation of POMDPs

Partially observable Markov decision processes (POMDPs) provide a flexible representation for real-world decision and control problems. However, POMDPs are notoriously difficult to solve, especially when the state and observation spaces are continuous or hybrid, which is often the case for physical systems. While recent online sampling-based POMDP algorithms that plan with observation likelihood weighting have shown practical effectiveness, a general theory characterizing the approximation error of the particle filtering techniques that these algorithms use has not previously been proposed. Our main contribution is bounding the error between any POMDP and its corresponding finite sample particle belief MDP (PB-MDP) approximation. This fundamental bridge between PB-MDPs and POMDPs allows us to adapt any sampling-based MDP algorithm to a POMDP by solving the corresponding particle belief MDP, thereby extending the convergence guarantees of the MDP algorithm to the POMDP. Practically, this is implemented by using the particle filter belief transition model as the generative model for the MDP solver. While this requires access to the observation density model from the POMDP, it only increases the transition sampling complexity of the MDP solver by a factor of $\mathcal{O}(C)$, where $C$ is the number of particles. Thus, when combined with sparse sampling MDP algorithms, this approach can yield algorithms for POMDPs that have no direct theoretical dependence on the size of the state and observation spaces. In addition to our theoretical contribution, we perform five numerical experiments on benchmark POMDPs to demonstrate that a simple MDP algorithm adapted using PB-MDP approximation, Sparse-PFT, achieves performance competitive with other leading continuous observation POMDP solvers.

==> figures/SparsePFT_particle_sweeps.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Laser Tag}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={43.8mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.8299098131483817}, xmax={602.4751028104829}, xticklabels={{$1$,$10$,$100$}}, xtick={{1.0,10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={{0.9,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,200.0,300.0,400.0,500.0,600.0}}, extra x tick labels={}, extra x tick style={grid={none}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0.1cm}}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Reward}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-12.883657854259264}, ymax={-7.478191378858861}, yticklabels={{$-12$,$-11$,$-10$,$-9$,$-8$}}, ytick={{-12.0,-11.0,-10.0,-9.0,-8.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,-12.307890667048369)
            (2.0,-11.6989643672586)
            (3.0,-10.801269376568259)
            (4.0,-10.64036891025028)
            (5.0,-10.385778424422606)
            (7.0,-10.08216172299207)
            (10.0,-9.722937620006341)
            (14.0,-9.671304188984546)
            (19.0,-9.84996152794057)
            (26.0,-9.460972807451478)
            (37.0,-9.439814585255345)
            (51.0,-9.285247218472003)
            (70.0,-9.364642176101446)
            (97.0,-9.574037820272892)
            (135.0,-8.778593576369694)
            (187.0,-9.217738272455206)
            (260.0,-8.331006230538769)
            (361.0,-9.544057053095173)
            (500.0,-8.889478510157018)
            (500.0,-9.515371377566565)
            (361.0,-10.151691107324893)
            (260.0,-9.030836181971496)
            (187.0,-9.852673455044647)
            (135.0,-9.446492796574855)
            (97.0,-10.133402125632538)
            (70.0,-9.971437256485018)
            (51.0,-9.902590100653091)
            (37.0,-10.05315725771975)
            (26.0,-10.039857395781533)
            (19.0,-10.395429043339286)
            (14.0,-10.247455670881923)
            (10.0,-10.350109442549476)
            (7.0,-10.608698515011914)
            (5.0,-10.891607131388438)
            (4.0,-11.15072045622472)
            (3.0,-11.332759057298993)
            (2.0,-12.223454237030502)
            (1.0,-12.730672954012082)
            (1.0,-12.307890667048369)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,-12.307890667048369)
            (2.0,-11.6989643672586)
            (3.0,-10.801269376568259)
            (4.0,-10.64036891025028)
            (5.0,-10.385778424422606)
            (7.0,-10.08216172299207)
            (10.0,-9.722937620006341)
            (14.0,-9.671304188984546)
            (19.0,-9.84996152794057)
            (26.0,-9.460972807451478)
            (37.0,-9.439814585255345)
            (51.0,-9.285247218472003)
            (70.0,-9.364642176101446)
            (97.0,-9.574037820272892)
            (135.0,-8.778593576369694)
            (187.0,-9.217738272455206)
            (260.0,-8.331006230538769)
            (361.0,-9.544057053095173)
            (500.0,-8.889478510157018)
            (500.0,-8.26358564274747)
            (361.0,-8.936422998865453)
            (260.0,-7.631176279106042)
            (187.0,-8.582803089865765)
            (135.0,-8.110694356164533)
            (97.0,-9.014673514913246)
            (70.0,-8.757847095717874)
            (51.0,-8.667904336290915)
            (37.0,-8.82647191279094)
            (26.0,-8.882088219121423)
            (19.0,-9.304494012541854)
            (14.0,-9.09515270708717)
            (10.0,-9.095765797463207)
            (7.0,-9.555624930972227)
            (5.0,-9.879949717456773)
            (4.0,-10.130017364275838)
            (3.0,-10.269779695837524)
            (2.0,-11.174474497486699)
            (1.0,-11.885108380084656)
            (1.0,-12.307890667048369)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9901cb5e-9f07-430c-bde9-7c26ca192db7}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -12.307890667048369  \\
            2.0  -11.6989643672586  \\
            3.0  -10.801269376568259  \\
            4.0  -10.64036891025028  \\
            5.0  -10.385778424422606  \\
            7.0  -10.08216172299207  \\
            10.0  -9.722937620006341  \\
            14.0  -9.671304188984546  \\
            19.0  -9.84996152794057  \\
            26.0  -9.460972807451478  \\
            37.0  -9.439814585255345  \\
            51.0  -9.285247218472003  \\
            70.0  -9.364642176101446  \\
            97.0  -9.574037820272892  \\
            135.0  -8.778593576369694  \\
            187.0  -9.217738272455206  \\
            260.0  -8.331006230538769  \\
            361.0  -9.544057053095173  \\
            500.0  -8.889478510157018  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Light Dark}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={51.8mm}, yshift={-1.0mm}, width={43.8mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.8299098131483817}, xmax={602.4751028104829}, xticklabels={{$1$,$10$,$100$}}, xtick={{1.0,10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={{0.9,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,200.0,300.0,400.0,500.0,600.0}}, extra x tick labels={}, extra x tick style={grid={none}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0.1cm}}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-17.530569025303883}, ymax={58.16041719479298}, yticklabels={{$-10$,$0$,$10$,$20$,$30$,$40$,$50$}}, ytick={{-10.0,0.0,10.0,20.0,30.0,40.0,50.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,-9.612353812084375)
            (2.0,51.41687072212422)
            (3.0,52.759685339716924)
            (4.0,53.51516995100237)
            (5.0,52.78730746692951)
            (7.0,51.9264095813024)
            (10.0,50.324268823450396)
            (14.0,49.918359155117926)
            (19.0,53.00420708723233)
            (26.0,51.71515191866832)
            (37.0,51.639777595201835)
            (51.0,50.706811261042375)
            (70.0,50.78129540296356)
            (97.0,49.74078985973237)
            (135.0,52.924255490169934)
            (187.0,50.95095725886673)
            (260.0,52.742837862433184)
            (361.0,52.49441125934085)
            (500.0,54.05399367881832)
            (500.0,52.089767886053956)
            (361.0,50.539543774996915)
            (260.0,50.958775578525795)
            (187.0,48.96855327732355)
            (135.0,50.96378147931464)
            (97.0,47.605964688810474)
            (70.0,48.788432212496424)
            (51.0,48.80752604282156)
            (37.0,49.51944432788235)
            (26.0,49.73451329103755)
            (19.0,50.87654898020026)
            (14.0,47.771372539145034)
            (10.0,48.333390719388014)
            (7.0,49.97994209410549)
            (5.0,50.87700092454589)
            (4.0,51.61177390354789)
            (3.0,50.91866885949969)
            (2.0,49.18832999425294)
            (1.0,-15.388371302093592)
            (1.0,-9.612353812084375)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,-9.612353812084375)
            (2.0,51.41687072212422)
            (3.0,52.759685339716924)
            (4.0,53.51516995100237)
            (5.0,52.78730746692951)
            (7.0,51.9264095813024)
            (10.0,50.324268823450396)
            (14.0,49.918359155117926)
            (19.0,53.00420708723233)
            (26.0,51.71515191866832)
            (37.0,51.639777595201835)
            (51.0,50.706811261042375)
            (70.0,50.78129540296356)
            (97.0,49.74078985973237)
            (135.0,52.924255490169934)
            (187.0,50.95095725886673)
            (260.0,52.742837862433184)
            (361.0,52.49441125934085)
            (500.0,54.05399367881832)
            (500.0,56.01821947158269)
            (361.0,54.449278743684786)
            (260.0,54.52690014634057)
            (187.0,52.93336124040991)
            (135.0,54.88472950102523)
            (97.0,51.87561503065426)
            (70.0,52.77415859343069)
            (51.0,52.60609647926319)
            (37.0,53.76011086252132)
            (26.0,53.69579054629909)
            (19.0,55.1318651942644)
            (14.0,52.06534577109082)
            (10.0,52.31514692751278)
            (7.0,53.872877068499314)
            (5.0,54.697614009313135)
            (4.0,55.41856599845685)
            (3.0,54.60070181993416)
            (2.0,53.64541144999551)
            (1.0,-3.8363363220751596)
            (1.0,-9.612353812084375)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2bc8ba87-2a30-4bff-a4df-eb8f9e4bbe2c}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -9.612353812084375  \\
            2.0  51.41687072212422  \\
            3.0  52.759685339716924  \\
            4.0  53.51516995100237  \\
            5.0  52.78730746692951  \\
            7.0  51.9264095813024  \\
            10.0  50.324268823450396  \\
            14.0  49.918359155117926  \\
            19.0  53.00420708723233  \\
            26.0  51.71515191866832  \\
            37.0  51.639777595201835  \\
            51.0  50.706811261042375  \\
            70.0  50.78129540296356  \\
            97.0  49.74078985973237  \\
            135.0  52.924255490169934  \\
            187.0  50.95095725886673  \\
            260.0  52.742837862433184  \\
            361.0  52.49441125934085  \\
            500.0  54.05399367881832  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Sub Hunt}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={102.6mm}, yshift={-1.0mm}, width={43.8mm}, height={48.8mm}, scaled x ticks={false}, xlabel={Particle Count}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.8299098131483817}, xmax={602.4751028104829}, xticklabels={{$1$,$10$,$100$}}, xtick={{1.0,10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={{0.9,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,200.0,300.0,400.0,500.0,600.0}}, extra x tick labels={}, extra x tick style={grid={none}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0.1cm}}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.16928619938168765}, ymax={91.86574978498554}, yticklabels={{$20$,$40$,$60$,$80$}}, ytick={{20.0,40.0,60.0,80.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,5.549592961016846)
            (2.0,66.49458839850631)
            (3.0,84.00623355650804)
            (4.0,78.14249951389036)
            (5.0,80.82716908541187)
            (7.0,81.84268027573401)
            (10.0,82.12524911174054)
            (14.0,83.5105867690878)
            (19.0,84.2346194634784)
            (26.0,83.91927174875858)
            (37.0,84.91884464821398)
            (51.0,82.30584379803283)
            (70.0,84.05572175484775)
            (97.0,83.5738419810195)
            (135.0,83.43962229716722)
            (187.0,84.21538892849722)
            (260.0,83.79811110100903)
            (361.0,86.12834557738778)
            (500.0,84.18822641907933)
            (500.0,80.70111692936467)
            (361.0,82.98612430145805)
            (260.0,80.24747833127742)
            (187.0,80.80696821092772)
            (135.0,79.82679003969497)
            (97.0,79.95699012827107)
            (70.0,80.57321713214246)
            (51.0,78.51917989601348)
            (37.0,81.56363915694963)
            (26.0,80.3645573302549)
            (19.0,80.74655384440523)
            (14.0,79.89476675192599)
            (10.0,78.27190516305222)
            (7.0,77.93185932597311)
            (5.0,76.75444274949086)
            (4.0,73.74927700743848)
            (3.0,80.44752190445165)
            (2.0,61.1292072417104)
            (1.0,2.7644691310497236)
            (1.0,5.549592961016846)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,5.549592961016846)
            (2.0,66.49458839850631)
            (3.0,84.00623355650804)
            (4.0,78.14249951389036)
            (5.0,80.82716908541187)
            (7.0,81.84268027573401)
            (10.0,82.12524911174054)
            (14.0,83.5105867690878)
            (19.0,84.2346194634784)
            (26.0,83.91927174875858)
            (37.0,84.91884464821398)
            (51.0,82.30584379803283)
            (70.0,84.05572175484775)
            (97.0,83.5738419810195)
            (135.0,83.43962229716722)
            (187.0,84.21538892849722)
            (260.0,83.79811110100903)
            (361.0,86.12834557738778)
            (500.0,84.18822641907933)
            (500.0,87.67533590879398)
            (361.0,89.2705668533175)
            (260.0,87.34874387074063)
            (187.0,87.62380964606672)
            (135.0,87.05245455463947)
            (97.0,87.19069383376792)
            (70.0,87.53822637755304)
            (51.0,86.09250770005217)
            (37.0,88.27405013947832)
            (26.0,87.47398616726225)
            (19.0,87.72268508255156)
            (14.0,87.1264067862496)
            (10.0,85.97859306042886)
            (7.0,85.75350122549492)
            (5.0,84.89989542133287)
            (4.0,82.53572202034223)
            (3.0,87.56494520856442)
            (2.0,71.85996955530221)
            (1.0,8.334716790983968)
            (1.0,5.549592961016846)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={66c5b51c-9262-4edc-8181-6431a7f130a1}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  5.549592961016846  \\
            2.0  66.49458839850631  \\
            3.0  84.00623355650804  \\
            4.0  78.14249951389036  \\
            5.0  80.82716908541187  \\
            7.0  81.84268027573401  \\
            10.0  82.12524911174054  \\
            14.0  83.5105867690878  \\
            19.0  84.2346194634784  \\
            26.0  83.91927174875858  \\
            37.0  84.91884464821398  \\
            51.0  82.30584379803283  \\
            70.0  84.05572175484775  \\
            97.0  83.5738419810195  \\
            135.0  83.43962229716722  \\
            187.0  84.21538892849722  \\
            260.0  83.79811110100903  \\
            361.0  86.12834557738778  \\
            500.0  84.18822641907933  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={VDP Tag}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-51.8mm}, width={43.8mm}, height={48.8mm}, scaled x ticks={false}, xlabel={Particle Count}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.8299098131483817}, xmax={602.4751028104829}, xticklabels={{$1$,$10$,$100$}}, xtick={{1.0,10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={{0.9,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,200.0,300.0,400.0,500.0,600.0}}, extra x tick labels={}, extra x tick style={grid={none}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0.1cm}}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Reward}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-16.057126715585476}, ymax={16.43687332908189}, yticklabels={{$-15$,$-10$,$-5$,$0$,$5$,$10$,$15$}}, ytick={{-15.0,-10.0,-5.0,0.0,5.0,10.0,15.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,-13.096670936492295)
            (2.0,-8.653653723191693)
            (3.0,-6.865578260449759)
            (4.0,-3.920441305471548)
            (5.0,-4.549077788550862)
            (7.0,2.1937058953401904)
            (10.0,0.6674187523666224)
            (14.0,5.213901882152408)
            (19.0,4.247320749157726)
            (26.0,7.990586398244046)
            (37.0,6.4745697495535905)
            (51.0,8.050438533380401)
            (70.0,10.760698817293969)
            (97.0,8.992773817152823)
            (135.0,11.340991156173542)
            (187.0,9.867946297438857)
            (260.0,12.511310120780651)
            (361.0,10.871727554510711)
            (500.0,7.953134028061635)
            (500.0,5.069016094825217)
            (361.0,7.910119240495485)
            (260.0,9.505388423177543)
            (187.0,6.85691938703701)
            (135.0,8.303043233548388)
            (97.0,6.0546495421326405)
            (70.0,7.790056859527965)
            (51.0,5.052604017910353)
            (37.0,3.514368315110436)
            (26.0,4.964584920576328)
            (19.0,1.2925994404515593)
            (14.0,2.319711340372992)
            (10.0,-2.0904373269003345)
            (7.0,-0.6473171197317154)
            (5.0,-7.12161502409198)
            (4.0,-6.5957047043305135)
            (3.0,-9.335863243150335)
            (2.0,-11.066164673607885)
            (1.0,-15.13748520488734)
            (1.0,-13.096670936492295)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,-13.096670936492295)
            (2.0,-8.653653723191693)
            (3.0,-6.865578260449759)
            (4.0,-3.920441305471548)
            (5.0,-4.549077788550862)
            (7.0,2.1937058953401904)
            (10.0,0.6674187523666224)
            (14.0,5.213901882152408)
            (19.0,4.247320749157726)
            (26.0,7.990586398244046)
            (37.0,6.4745697495535905)
            (51.0,8.050438533380401)
            (70.0,10.760698817293969)
            (97.0,8.992773817152823)
            (135.0,11.340991156173542)
            (187.0,9.867946297438857)
            (260.0,12.511310120780651)
            (361.0,10.871727554510711)
            (500.0,7.953134028061635)
            (500.0,10.837251961298053)
            (361.0,13.833335868525937)
            (260.0,15.51723181838376)
            (187.0,12.878973207840705)
            (135.0,14.378939078798696)
            (97.0,11.930898092173006)
            (70.0,13.731340775059973)
            (51.0,11.048273048850449)
            (37.0,9.434771183996745)
            (26.0,11.016587875911764)
            (19.0,7.202042057863894)
            (14.0,8.108092423931824)
            (10.0,3.4252748316335793)
            (7.0,5.034728910412096)
            (5.0,-1.976540553009745)
            (4.0,-1.2451779066125828)
            (3.0,-4.395293277749183)
            (2.0,-6.241142772775502)
            (1.0,-11.055856668097249)
            (1.0,-13.096670936492295)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={dc06eed4-03c5-442c-af6b-21c734f32319}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -13.096670936492295  \\
            2.0  -8.653653723191693  \\
            3.0  -6.865578260449759  \\
            4.0  -3.920441305471548  \\
            5.0  -4.549077788550862  \\
            7.0  2.1937058953401904  \\
            10.0  0.6674187523666224  \\
            14.0  5.213901882152408  \\
            19.0  4.247320749157726  \\
            26.0  7.990586398244046  \\
            37.0  6.4745697495535905  \\
            51.0  8.050438533380401  \\
            70.0  10.760698817293969  \\
            97.0  8.992773817152823  \\
            135.0  11.340991156173542  \\
            187.0  9.867946297438857  \\
            260.0  12.511310120780651  \\
            361.0  10.871727554510711  \\
            500.0  7.953134028061635  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Discrete VDP Tag}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={51.8mm}, yshift={-51.8mm}, width={43.8mm}, height={48.8mm}, scaled x ticks={false}, xlabel={Particle Count}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.8299098131483817}, xmax={602.4751028104829}, xticklabels={{$1$,$10$,$100$}}, xtick={{1.0,10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={{0.9,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,200.0,300.0,400.0,500.0,600.0}}, extra x tick labels={}, extra x tick style={grid={none}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0.1cm}}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-20.23456489863763}, ymax={27.091329253726776}, yticklabels={{$-20$,$-10$,$0$,$10$,$20$}}, ytick={{-20.0,-10.0,0.0,10.0,20.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,-13.008724806838943)
            (1.0,-15.673437598595207)
            (1.0,-12.269281091126114)
            (1.0,-14.704910291587382)
            (2.0,-6.9336376228221495)
            (2.0,-7.634144763100046)
            (2.0,-8.24278032415908)
            (2.0,-12.662395033516681)
            (3.0,-2.6169842520511004)
            (3.0,-3.6892372691502526)
            (4.0,0.3880294036669308)
            (4.0,-1.5075234838633693)
            (5.0,-2.890058378600497)
            (5.0,-0.5087569857120892)
            (6.0,1.8544918218557043)
            (7.0,3.1147635610128503)
            (8.0,4.799138469491924)
            (9.0,1.526180193788048)
            (10.0,6.932185858778844)
            (11.0,5.29762484730182)
            (13.0,10.210249475025375)
            (14.0,5.417103530899427)
            (16.0,5.824161896713878)
            (18.0,7.2215736842798055)
            (21.0,10.801722917043124)
            (24.0,10.67652792192443)
            (27.0,11.08560848877613)
            (31.0,9.189981725397738)
            (35.0,9.274214411902522)
            (40.0,12.282548425560208)
            (45.0,15.53276968223095)
            (51.0,10.729846348231453)
            (58.0,15.617984849029405)
            (66.0,18.50234021400788)
            (75.0,18.086656304520435)
            (85.0,11.873083112462176)
            (96.0,12.570617573489773)
            (109.0,15.095420843124579)
            (124.0,18.50097313284125)
            (141.0,13.11588148735118)
            (160.0,15.772257624280114)
            (181.0,14.88866138750266)
            (206.0,13.550287992084769)
            (234.0,12.98226477898594)
            (265.0,19.323408957977207)
            (301.0,21.41780035381092)
            (342.0,20.123097875009805)
            (388.0,17.16567722840426)
            (440.0,17.92833106200299)
            (500.0,17.143763762576548)
            (500.0,12.860345831844025)
            (440.0,13.503691685145801)
            (388.0,12.611016928146832)
            (342.0,15.808881493886508)
            (301.0,17.083683552546894)
            (265.0,14.99764677375065)
            (234.0,8.628056116509157)
            (206.0,9.011990903099012)
            (181.0,10.56614918620684)
            (160.0,11.274283656937559)
            (141.0,8.612720820996714)
            (124.0,14.002498835783253)
            (109.0,10.593537316259606)
            (96.0,8.13454667620392)
            (85.0,7.412208117731379)
            (75.0,13.58633868425088)
            (66.0,14.099656048035643)
            (58.0,11.210876178952699)
            (51.0,6.298825101663043)
            (45.0,11.020883039878317)
            (40.0,7.811695659919142)
            (35.0,4.924759891581461)
            (31.0,4.885147293995902)
            (27.0,6.822011668084889)
            (24.0,6.271668378424642)
            (21.0,6.472023121349217)
            (18.0,2.8164969186286806)
            (16.0,1.4593532113488292)
            (14.0,0.9771593345161342)
            (13.0,5.749034337743316)
            (11.0,0.9251825893958632)
            (10.0,2.408618871718234)
            (9.0,-2.785986734126407)
            (8.0,0.1847349475030846)
            (7.0,-1.3938093381438792)
            (6.0,-2.582573467563153)
            (5.0,-4.854562295991724)
            (5.0,-7.083355771489527)
            (4.0,-5.856761462124734)
            (4.0,-4.011139719436287)
            (3.0,-7.6916917708861225)
            (3.0,-6.724556414644149)
            (2.0,-16.398310957266972)
            (2.0,-12.193755829811813)
            (2.0,-11.673346914432162)
            (2.0,-11.263294076835535)
            (1.0,-18.10178962633655)
            (1.0,-15.865406883987735)
            (1.0,-18.895152799985805)
            (1.0,-16.509372845539815)
            (1.0,-13.008724806838943)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,-13.008724806838943)
            (1.0,-15.673437598595207)
            (1.0,-12.269281091126114)
            (1.0,-14.704910291587382)
            (2.0,-6.9336376228221495)
            (2.0,-7.634144763100046)
            (2.0,-8.24278032415908)
            (2.0,-12.662395033516681)
            (3.0,-2.6169842520511004)
            (3.0,-3.6892372691502526)
            (4.0,0.3880294036669308)
            (4.0,-1.5075234838633693)
            (5.0,-2.890058378600497)
            (5.0,-0.5087569857120892)
            (6.0,1.8544918218557043)
            (7.0,3.1147635610128503)
            (8.0,4.799138469491924)
            (9.0,1.526180193788048)
            (10.0,6.932185858778844)
            (11.0,5.29762484730182)
            (13.0,10.210249475025375)
            (14.0,5.417103530899427)
            (16.0,5.824161896713878)
            (18.0,7.2215736842798055)
            (21.0,10.801722917043124)
            (24.0,10.67652792192443)
            (27.0,11.08560848877613)
            (31.0,9.189981725397738)
            (35.0,9.274214411902522)
            (40.0,12.282548425560208)
            (45.0,15.53276968223095)
            (51.0,10.729846348231453)
            (58.0,15.617984849029405)
            (66.0,18.50234021400788)
            (75.0,18.086656304520435)
            (85.0,11.873083112462176)
            (96.0,12.570617573489773)
            (109.0,15.095420843124579)
            (124.0,18.50097313284125)
            (141.0,13.11588148735118)
            (160.0,15.772257624280114)
            (181.0,14.88866138750266)
            (206.0,13.550287992084769)
            (234.0,12.98226477898594)
            (265.0,19.323408957977207)
            (301.0,21.41780035381092)
            (342.0,20.123097875009805)
            (388.0,17.16567722840426)
            (440.0,17.92833106200299)
            (500.0,17.143763762576548)
            (500.0,21.42718169330907)
            (440.0,22.352970438860176)
            (388.0,21.720337528661688)
            (342.0,24.4373142561331)
            (301.0,25.75191715507495)
            (265.0,23.649171142203762)
            (234.0,17.336473441462722)
            (206.0,18.088585081070526)
            (181.0,19.21117358879848)
            (160.0,20.270231591622668)
            (141.0,17.619042153705646)
            (124.0,22.999447429899245)
            (109.0,19.59730436998955)
            (96.0,17.00668847077563)
            (85.0,16.333958107192974)
            (75.0,22.58697392478999)
            (66.0,22.90502437998012)
            (58.0,20.02509351910611)
            (51.0,15.160867594799862)
            (45.0,20.04465632458358)
            (40.0,16.753401191201274)
            (35.0,13.623668932223582)
            (31.0,13.494816156799573)
            (27.0,15.34920530946737)
            (24.0,15.081387465424218)
            (21.0,15.13142271273703)
            (18.0,11.626650449930931)
            (16.0,10.188970582078927)
            (14.0,9.857047727282719)
            (13.0,14.671464612307433)
            (11.0,9.670067105207776)
            (10.0,11.455752845839454)
            (9.0,5.838347121702503)
            (8.0,9.413541991480763)
            (7.0,7.62333646016958)
            (6.0,6.291557111274562)
            (5.0,3.837048324567546)
            (5.0,1.303239014288534)
            (4.0,2.8417144943979955)
            (4.0,4.7871985267701485)
            (3.0,0.3132172325856173)
            (3.0,1.4905879105419482)
            (2.0,-8.926479109766392)
            (2.0,-4.291804818506346)
            (2.0,-3.59494261176793)
            (2.0,-2.6039811688087635)
            (1.0,-11.308030956838214)
            (1.0,-8.673155298264493)
            (1.0,-12.451722397204609)
            (1.0,-9.508076768138071)
            (1.0,-13.008724806838943)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5877413f-1df7-4356-93c7-68578867e4b4}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -13.008724806838943  \\
            1.0  -15.673437598595207  \\
            1.0  -12.269281091126114  \\
            1.0  -14.704910291587382  \\
            2.0  -6.9336376228221495  \\
            2.0  -7.634144763100046  \\
            2.0  -8.24278032415908  \\
            2.0  -12.662395033516681  \\
            3.0  -2.6169842520511004  \\
            3.0  -3.6892372691502526  \\
            4.0  0.3880294036669308  \\
            4.0  -1.5075234838633693  \\
            5.0  -2.890058378600497  \\
            5.0  -0.5087569857120892  \\
            6.0  1.8544918218557043  \\
            7.0  3.1147635610128503  \\
            8.0  4.799138469491924  \\
            9.0  1.526180193788048  \\
            10.0  6.932185858778844  \\
            11.0  5.29762484730182  \\
            13.0  10.210249475025375  \\
            14.0  5.417103530899427  \\
            16.0  5.824161896713878  \\
            18.0  7.2215736842798055  \\
            21.0  10.801722917043124  \\
            24.0  10.67652792192443  \\
            27.0  11.08560848877613  \\
            31.0  9.189981725397738  \\
            35.0  9.274214411902522  \\
            40.0  12.282548425560208  \\
            45.0  15.53276968223095  \\
            51.0  10.729846348231453  \\
            58.0  15.617984849029405  \\
            66.0  18.50234021400788  \\
            75.0  18.086656304520435  \\
            85.0  11.873083112462176  \\
            96.0  12.570617573489773  \\
            109.0  15.095420843124579  \\
            124.0  18.50097313284125  \\
            141.0  13.11588148735118  \\
            160.0  15.772257624280114  \\
            181.0  14.88866138750266  \\
            206.0  13.550287992084769  \\
            234.0  12.98226477898594  \\
            265.0  19.323408957977207  \\
            301.0  21.41780035381092  \\
            342.0  20.123097875009805  \\
            388.0  17.16567722840426  \\
            440.0  17.92833106200299  \\
            500.0  17.143763762576548  \\
        }
        ;
\end{axis}
\end{tikzpicture}

